How Much Coordination Gain Is Real? A Paired Noise-Floor Protocol for Multi-Agent LLM Benchmarks

Multi-agent LLM coordination papers report small benchmark deltas as evidence that one architecture beats another. A prior question: how much paired trial-0 disagreement do two protocols produce on the same model and benchmark when their API inputs are configuration-equivalent (matched by code inspection plus a SHA-256 byte audit), short of full identity-replay? On Claude Haiku 4.5 against tau^2-bench retail, the clean configuration-equivalent contrast (no_coord vs. intercept, both inert at trial 0) gives signed paired gaps of +10pp and 0pp across two n=100 seeds; pooled across both, +5pp with Wilson CI [-2,+12], not significant. The largest single-seed contrast (+18pp pull-vs-intercept, p_corr=0.012) did not reproduce at the second seed (-3pp, p_corr=1.0); no trial-0 contrast is significant after Bonferroni at either seed or pooled. The envelope of observed paired gaps spans [-3,+18]pp across two seeds, with pooled upper Wilson CI ~15pp. Seven of ten recent multi-agent coordination architectures report headline effects below this local floor, and one more sits inside the envelope; whether they survive a same-model paired replication is, by construction, untested in their original settings. We define coordination-active pass^k, pass^k restricted to trials where the coordination mechanism is logically active, as the minimum reporting protocol, with sample-size targets and runtime hooks in the body. Measurements run on ET-MCP, a task-scoped negative-knowledge store conformant with MCP 2026-07-28, used as a substrate to isolate reader-side choices, not as a contribution. On Haiku 4.5 the candidate readers (pull, intercept) do not improve trial-1 recovery; we give a preliminary diagnosis of failure modes with refinements on existing production hook surfaces.

==> figures/pull-vs-intercept.tikz <==
% Side-by-side architecture diagram comparing pull and intercept.
% Two-column figure (figure* in 04-architecture.tex).
% Semantic color encoding consistent across panels:
%   blue   = store read (curated summary / consult)
%   gray   = ordinary agent <-> tool I/O
%   red    = framework-injected / peer-warning payload (intercept only)
% Step labels are numbered per panel (P1..P3 / I1..I5); the caption
% decodes every step in prose so the figure itself stays uncluttered.
% Requires: \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,shapes.geometric,calc}
\begin{tikzpicture}[
  font=\small,
  agent/.style={draw, rectangle, rounded corners=2pt,
                minimum width=1.7cm, minimum height=0.7cm,
                inner sep=2pt, fill=blue!10, align=center},
  tool/.style={draw, rectangle, rounded corners=2pt,
               minimum width=1.7cm, minimum height=0.7cm,
               inner sep=2pt, fill=green!10, align=center},
  framework/.style={draw, rectangle, rounded corners=2pt, dashed, thick,
                    minimum width=2.4cm, minimum height=0.7cm,
                    inner sep=2pt, fill=orange!12, align=center},
  store/.style={draw, cylinder, shape border rotate=90, aspect=0.25,
                minimum width=2.0cm, minimum height=0.8cm,
                inner sep=2pt, fill=gray!12, align=center, font=\footnotesize},
  flow/.style={-{Stealth[length=2mm,width=1.8mm]}, thick, draw=black!65, line width=0.6pt},
  flowread/.style={-{Stealth[length=2mm,width=1.8mm]}, thick, draw=blue!75!black, line width=0.75pt},
  flowwarn/.style={-{Stealth[length=2mm,width=1.8mm]}, thick, draw=red!75!black, line width=0.85pt, dashed},
  stepnum/.style={font=\bfseries\scriptsize, circle, draw=black!70, inner sep=0.4pt,
               minimum size=3.6mm, fill=white},
  stepwarn/.style={font=\bfseries\scriptsize, circle, draw=red!70!black, inner sep=0.4pt,
                   minimum size=3.6mm, fill=red!8},
  stepread/.style={font=\bfseries\scriptsize, circle, draw=blue!70!black, inner sep=0.4pt,
                   minimum size=3.6mm, fill=blue!6},
  panel/.style={draw=black!60, thick, rounded corners=4pt, inner sep=10pt, fill=white}
]

% =========================================================
% LEFT PANEL: PULL  (agent-as-reader)
% Layout: store top, agent + tool side-by-side below.
% =========================================================
\begin{scope}[local bounding box=pullbox]
  \node[store]                    (s1) at (0, 2.2) {ET-MCP store};
  \node[agent, below=14mm of s1]  (a1)              {Agent};
  \node[tool, right=22mm of a1]   (t1)              {Tool};

  % (P1) store -> agent: curated summary at trial start
  \draw[flowread] (s1.south) -- (a1.north)
    node[stepread, pos=0.45] {P1};

  % (P2) agent -> tool: tool call (upper lane)
  \draw[flow]
    ([yshift=3mm]a1.east) -- ([yshift=3mm]t1.west)
    node[stepnum, pos=0.5] {P2};

  % (P3) tool -> agent: raw response (lower lane)
  \draw[flow]
    ([yshift=-3mm]t1.west) -- ([yshift=-3mm]a1.east)
    node[stepnum, pos=0.5] {P3};
\end{scope}
\begin{scope}[on background layer]
\node[panel, fit=(pullbox),
      label={[font=\bfseries]above:Pull \emph{(agent-as-reader)}}] (pullpanel) {};
\end{scope}

% =========================================================
% RIGHT PANEL: INTERCEPT  (framework-as-reader)
% Layout: store top, framework below store, agent + tool side-by-side below framework.
% Curved arrows so request (top) and response (bottom) lanes are clearly separable.
% =========================================================
\begin{scope}[xshift=10cm, local bounding box=icbox]
  \node[store]                       (s2) at (0, 2.5) {ET-MCP store};
  \node[framework, below=8mm of s2]  (fw)             {Framework};
  \node[agent, below=22mm of fw, xshift=-22mm]   (a2) {Agent};
  \node[tool,  below=22mm of fw, xshift=22mm]    (t2) {Tool};

  % I4: framework consults store (vertical, straight)
  \draw[flowread] (fw.north) -- (s2.south)
    node[stepread, pos=0.5] {I4};

  % I1: agent -> framework (upper curve, bending right/up)
  \draw[flow, bend left=20]
    (a2.north) to
    node[stepnum, pos=0.55] {I1}
    ([xshift=-3mm]fw.south);
  % I5: framework -> agent (lower curve, bending right/down, red dashed)
  \draw[flowwarn, bend left=20]
    ([xshift=-6mm]fw.south) to
    node[stepwarn, pos=0.45] {I5}
    ([xshift=3mm]a2.north);

  % I2: framework -> tool (upper curve, bending left/down)
  \draw[flow, bend left=20]
    ([xshift=3mm]fw.south) to
    node[stepnum, pos=0.45] {I2}
    (t2.north);
  % I3: tool -> framework (lower curve, bending left/up)
  \draw[flow, bend left=20]
    ([xshift=-3mm]t2.north) to
    node[stepnum, pos=0.55] {I3}
    ([xshift=6mm]fw.south);
\end{scope}
\begin{scope}[on background layer]
\node[panel, fit=(icbox),
      label={[font=\bfseries]above:Intercept \emph{(framework-as-reader)}}] (icpanel) {};
\end{scope}

% Compact semantic legend below both panels (single line).
\node[font=\scriptsize, below=2.5mm of pullpanel.south west, anchor=north west,
      xshift=2mm] {%
  \tikz[baseline=-0.5ex]{\draw[flowread] (0,0)--(0.55,0);}\;store read\quad
  \tikz[baseline=-0.5ex]{\draw[flow] (0,0)--(0.55,0);}\;agent$\leftrightarrow$tool\quad
  \tikz[baseline=-0.5ex]{\draw[flowwarn] (0,0)--(0.55,0);}\;injected \texttt{[PEER-WARNING]}};

\end{tikzpicture}

